Existence of the anchored isoperimetric profile in supercritical bond percolation in dimension two and higher

Let $d\geq 2$. We consider an i.i.d. supercritical bond percolation on $\mathbb{Z}^d$, every edge is open with a probability $p>p_c(d)$, where $p_c(d)$ denotes the critical point. We condition on the event that $0$ belongs to the infinite cluster $\mathcal{C}_\infty$ and we consider connected subgraphs of $\mathcal{C}_\infty$ having at most $n^d$ vertices and containing $0$. Among these subgraphs, we are interested in the ones that minimize the open edge boundary size to volume ratio. These minimizers properly rescaled converge towards a translate of a deterministic shape and their open edge boundary size to volume ratio properly rescaled converges towards a deterministic constant.

==> dessin1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.44514107bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88000432)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin1.pdf}}%
    \put(-0.00191944,0.46445049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07923362\unitlength}\raggedright $G_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin1.pdf}}%
    \put(0.75520169,0.74910454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08216818\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.87551938,0.83714187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08216818\unitlength}\raggedright $n(x)$\end{minipage}}}%
    \put(1.18951923,0.96626328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04108409\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.14832892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02624463)%
    \put(0.52608893,-0.01822805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18477987,0.3962186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26817141\unitlength}\raggedright \end{minipage}}}%
    \put(0.3554344,-0.01822805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin2.pdf}}%
    \put(0.55198427,0.69916813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17065453\unitlength}\raggedright $S_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin2.pdf}}%
    \put(0.14089727,0.70827262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07313766\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin2.pdf}}%
    \put(0.09696483,0.53005165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(\kappa,F)$}}}%
    \put(0,0.20396456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46475922\unitlength}\raggedright An hypersquare of side length $\kappa$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.33879866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61604578)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin3.pdf}}%
    \put(0.72440983,0.42730867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10593458\unitlength}\raggedright $nW_p$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin3.pdf}}%
    \put(0.00056421,0.48646057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06126292\unitlength}\raggedright $nP$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin3.pdf}}%
    \put(0.50643232,0.4630603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12558899\unitlength}\raggedright $2\delta n$\end{minipage}}}%
    \put(0.13068046,0.02646774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09189438\unitlength}\raggedright $\cM(i,j)$\end{minipage}}}%
    \put(-0.00103482,0.08773062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13784157\unitlength}\raggedright a face $nF_i$\end{minipage}}}%
    \put(0.52888944,0.06935174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18378876\unitlength}\raggedright a face $nF_j$\end{minipage}}}%
    \put(0.61704692,0.17468447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39767914\unitlength}\raggedright \center{a minimal cutset for $\tau_p(n(F_j+\delta v_j),\delta n)$}\end{minipage}}}%
    \put(0.88115123,0.07241489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.38657032,-0.08074237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin3.pdf}}%
  \end{picture}%
\endgroup%


==> dessin4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.67167993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78187829)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin4.pdf}}%
    \put(0.49761218,0.6313697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04126039\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin4.pdf}}%
    \put(0.63495736,0.09830983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37431154\unitlength}\raggedright A ball $B(y,r)$ with $(y,r)\in E(X)$\end{minipage}}}%
    \put(0.89924123,-0.23079089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.84422738,0.11304569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin4.pdf}}%
    \put(0.18209637,0.66514897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05501385\unitlength}\raggedright $P_n$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.76953125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45661071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin5.pdf}}%
    \put(0.09838389,0.10575882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06587486\unitlength}\raggedright $G_n$\end{minipage}}}%
    \put(0.09102226,0.16563368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13174972\unitlength}\raggedright $\Gamma_n$\end{minipage}}}%
    \put(-0.02902226,0.33985211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16468715\unitlength}\raggedright \begin{center}
    a small component $S_i$
    \end{center}\end{minipage}}}%
    \put(0.7236012,0.12575882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24703073\unitlength}\raggedright \begin{center}
    a large component $L_j$
    \end{center}\end{minipage}}}%
    \put(0.7236012,0.22457111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31290559\unitlength}\raggedright $\widehat{\Gamma}_n^ {j}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.80740896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81537299)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin6.pdf}}%
    \put(0.51438639,0.37839557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06764233\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.45944601,0.46681155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06764233\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.58257003,0.82138229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1578321\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.09981002,0.31444493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09018977\unitlength}\raggedright $nP$\end{minipage}}}%
    \put(0.14993561,0.10540169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18037955\unitlength}\raggedright $\Gamma_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin6.pdf}}%
    \put(0.21841015,0.68182715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11273722\unitlength}\raggedright $x_r$\end{minipage}}}%
    \put(0.03477376,0.42283969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13528466\unitlength}\raggedright $nB_j$\end{minipage}}}%
    \put(-0.00210557,0.51603289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11273722\unitlength}\raggedright $nB'_j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin6.pdf}}%
  \end{picture}%
\endgroup%

